LLMQ: Efficient Lower-Precision Pretraining for Consumer GPUs

We present LLMQ, an end-to-end CUDA/C++ implementation for medium-sized language-model training, e.g. 3B to 32B parameters, on affordable, commodity GPUs. These devices are characterized by low memory availability and slow communication compared to datacentre-grade GPUs. Consequently, we showcase a range of optimizations that target these bottlenecks, including activation checkpointing, offloading, and copy-engine based collectives. LLMQ is able to train or fine-tune a 7B model on a single 16GB mid-range gaming card, or a 32B model on a workstation equipped with 4 RTX 4090s. This is achieved while executing a standard 8-bit training pipeline, without additional algorithmic approximations, and maintaining FLOP utilization of around 50%. The efficiency of LLMQ rivals that of production-scale systems on much more expensive cloud-grade GPUs.

==> reduce.tex <==
\begin{tikzpicture}[
    chunk/.style={rectangle, draw, thick, minimum width=0.75cm, minimum height=0.4cm, font=\tiny},
    accum/.style={rectangle, draw, thick, minimum width=0.75cm, minimum height=0.4cm, font=\tiny, pattern={north east lines}},
    arrow/.style={-Stealth, thick},
    label/.style={font=\footnotesize\sffamily},
    phase/.style={font=\small\bfseries\sffamily}
]

% Worker labels
\node[label] at (0, -0.0) {$W_0$:};
\node[label] at (0, -1.5) {$W_1$:};
\node[label] at (0, -3) {$W_2$:};

% Phase 1: Local Aggregation
\node[phase] at (1.5, 0.5) {Local Aggregation};

% Worker 0 - Phase 1
\node[chunk, fill=blue!30] (p1w0c0) at (1, 0.0) {$G_0^{0}$};
\node[chunk, fill=red!30] (p1w0c1) at (1.85, 0.0) {$G_1^{0}$};
\node[chunk, fill=green!30] (p1w0c2) at (2.7, 0.0) {$G_2^{0}$};
\node[accum, pattern color=blue!50] (p1w0acc) at (1, -0.7) {$G_0^{0}$};

% Worker 1 - Phase 1
\node[chunk, fill=blue!50] (p1w1c0) at (1, -1.5) {$G_0^{1}$};
\node[chunk, fill=red!50] (p1w1c1) at (1.85, -1.5) {$G_1^{1}$};
\node[chunk, fill=green!50] (p1w1c2) at (2.7, -1.5) {$G_2^{1}$};
\node[accum, pattern color=red!50] (p1w1acc) at (1.85, -2.2) {$G_1^{1}$};

% Worker 2 - Phase 1
\node[chunk, fill=blue!70] (p1w2c0) at (1, -3) {$G_0^{2}$};
\node[chunk, fill=red!70] (p1w2c1) at (1.85, -3) {$G_1^{2}$};
\node[chunk, fill=green!70] (p1w2c2) at (2.7, -3) {$G_2^{2}$};
\node[accum, pattern color=green!50] (p1w2acc) at (2.7, -3.7) {$G_2^{2}$};

% Aggregation arrows for Phase 1
\draw[arrow, blue!70, dashed] (p1w0c0.west) to[bend right=40] (p1w0acc.west);
\draw[arrow, red!70, dashed] (p1w1c1) -- (p1w1acc);
\draw[arrow, green!70, dashed] (p1w2c2.east) to[bend left=40] (p1w2acc.east);

% Phase 2: Round 1
\node[phase] at (5, 0.5) {Round 1};

% Worker 0 - Round 1
\node[chunk, fill=gray!50] (p2w0c0) at (4.5, 0.0) {$G_0^{0}$};
\node[chunk, fill=red!30] (p2w0c1) at (5.35, 0.0) {$G_1^{0}$};
\node[chunk, fill=green!30] (p2w0c2) at (6.2, 0.0) {$G_2^{0}$};
\node[accum, pattern color=blue!50] (p2w0acc) at (4.5, -0.7) {$G_0^{0}$};

% Worker 1 - Round 1
\node[chunk, fill=blue!50] (p2w1c0) at (4.5, -1.5) {$G_0^{1}$};
\node[chunk, fill=gray!50] (p2w1c1) at (5.35, -1.5) {$G_1^{0}$};
\node[chunk, fill=green!50] (p2w1c2) at (6.2, -1.5) {$G_2^{1}$};
\node[accum, pattern color=red!50] (p2w1acc) at (5.35, -2.2) {$G_1^{1}$};

% Worker 2 - Round 1
\node[chunk, fill=blue!70] (p2w2c0) at (4.5, -3) {$G_0^{2}$};
\node[chunk, fill=red!70] (p2w2c1) at (5.35, -3) {$G_1^{2}$};
\node[chunk, fill=gray!50] (p2w2c2) at (6.2, -3) {$G_2^{1}$};
\node[accum, pattern color=green!50] (p2w2acc) at (6.2, -3.7) {$G_2^{2}$};

% Transfer arrows for Round 1 - Worker i sends chunk j to worker j
\draw[arrow, blue] (p2w2c0.west) .. controls (3.5,-3) and (3.5,-3) .. (3.5, -1.5) .. controls (3.5,-0.5) and (3.5,-0.0) .. (p2w0c0.west);
\draw[arrow, red] (p2w0c1.south) -- (p2w1c1.north);
\draw[arrow, green] (p2w1c2.south) -- (p2w2c2.north);

% Phase 2: Round 2
\node[phase] at (8.5, 0.5) {Round 2};

% Worker 0 - Round 2
\node[chunk, fill=blue!70] (p3w0c0) at (8, 0.0) {$G_0^{2}$};
\node[chunk, fill=gray!50] (p3w0c1) at (8.85, 0.0) {$G_0^{1}$};
\node[chunk, fill=green!30] (p3w0c2) at (9.7, 0.0) {$G_2^{0}$};
\node[accum, pattern color=blue!50] (p3w0acc) at (8, -0.7) {$G_0^{0}$};

% Worker 1 - Round 2
\node[chunk, fill=blue!50] (p3w1c0) at (8, -1.5) {$G_0^{1}$};
\node[chunk, fill=red!30] (p3w1c1) at (8.85, -1.5) {$G_1^{0}$};
\node[chunk, fill=gray!50] (p3w1c2) at (9.7, -1.5) {$G_1^{2}$};
\node[accum, pattern color=red!50] (p3w1acc) at (8.85, -2.2) {$G_1^{1}$};

% Worker 2 - Round 2
\node[chunk, fill=gray!50] (p3w2c0) at (8, -3.0) {$G_2^{0}$};
\node[chunk, fill=red!70]   (p3w2c1) at (8.85, -3.0) {$G_1^{2}$};
\node[chunk, fill=green!50] (p3w2c2) at (9.7, -3.0) {$G_2^{1}$};
\node[accum, pattern color=green!50] (p3w2acc) at (9.7, -3.7) {$G_2^{2}$};

% Transfer arrows for Round 2
\draw[arrow, green] (p3w0c2.south) .. controls (9.7, -1.12) .. (9.0, -1.12) .. controls (7.2,-1.12) .. (7.2, -2) .. controls (7.2,-3.0) .. (p3w2c0.west);
\draw[arrow, blue] (p3w1c0.north)  .. controls (8, -1.02) .. (8.5, -1.02) .. controls (8.85,-1.02) .. (p3w0c1.south);
\draw[arrow, red] (p3w2c1.north) .. controls (8.85, -2.6).. (9.0, -2.6) .. controls (9.7,-2.6) .. (p3w1c2.south);

% Phase 3: Reduction
\node[phase] at (12, 0.5) {Reduction};

% Worker 0 - Final
\node[chunk, fill=blue!70] (p4w0c0) at (11.5, 0.0) {$G_0^{2}$};
\node[chunk, fill=blue!50] (p4w0c1) at (12.35, 0.0) {$G_0^{1}$};
\node[chunk, fill=green!30] (p4w0c2) at (13.2, 0.0) {$G_2^{0}$};
\node[accum, pattern color=blue!50] (p4w0acc) at (11.5, -0.7) {$\hskip-2pt\smash{\sum_{\!j}}\hskip-1ex G_0^{j}\hskip-2pt$};

% Worker 1 - Final
\node[chunk, fill=blue!50] (p4w1c0) at (11.5, -1.5) {$G_0^{1}$};
\node[chunk, fill=red!30] (p4w1c1) at (12.35, -1.5) {$G_1^{0}$};
\node[chunk, fill=red!70] (p4w1c2) at (13.2, -1.5) {$G_1^{2}$};
\node[accum, pattern color=red!50] (p4w1acc) at (12.35, -2.2) {$\hskip-2pt\smash{\sum_{\!j}}\hskip-1ex G_1^{j}\hskip-2pt$};

% Worker 2 - Final
\node[chunk, fill=green!30] (p4w2c0) at (11.5, -3.0) {$G_2^{0}$};
\node[chunk, fill=red!70] (p4w2c1) at (12.35, -3.0) {$G_1^{2}$};
\node[chunk, fill=green!50] (p4w2c2) at (13.2, -3.0) {$G_2^{1}$};
\node[accum, pattern color=green!50] (p4w2acc) at (13.2, -3.7) {$\hskip-2pt\smash{\sum_{\!j}}\hskip-1ex G_2^{j}\hskip-2pt$};

% Reduction arrows - only from other workers' chunks
\draw[arrow, blue, dashed] (p4w0c0.west)  to[bend right=35]  (p4w0acc.west);
\draw[arrow, blue, dashed] (p4w0c1.south) to[bend left=35] (p4w0acc.east);

\draw[arrow, red, dashed] (p4w1c1)        -- (p4w1acc);
\draw[arrow, red, dashed] (p4w1c2.south)  to[bend left=35] (p4w1acc.east);

\draw[arrow, green, dashed] (p4w2c0.south) to[bend right=20] (p4w2acc.west);
\draw[arrow, green, dashed] (p4w2c2.east)  to[bend left=35] (p4w2acc.east);

% Timeline
% Timeline with colored segments
\draw[-Stealth, thick] (0, -4.2) -- (3, -4.2);
\draw[-Stealth, thick] (3, -4.5) -- (10.5, -4.5);
\draw[-Stealth, thick] (10.5, -4.2) -- (14, -4.2) node[right, label] {};
\node[label, below] at (1.5, -4.2) {SM; main stream};
\node[label, below, align=center] at (6.625, -4.5) {CE; copy stream.};
\node[label, below] at (12.25, -4.2) {SM; main stream};

\end{tikzpicture}
